Metric dimension of growing infinite graphs

We investigate how the metric dimension of infinite graphs change when we add edges to the graph. Our two main results: (1) there exists a growing sequence of graphs (under the subgraph relation, but without adding vertices) for which the metric dimension changes between finite and infinite infinitely many times; (2) finite changes in the edge set can not change the metric dimension from finite to infinite or vice versa.

==> addition-1.tikz <==
\begin{tikzpicture}[scale=0.7]

\node [label=$w$] (w) at (0,0) {};
\node [label=$w'$] (wp) at (4,2) {} edge node [draw=none,above left,near start] {$P$} (w);
\node [label=below:$u$] (u) at (3,-1.6) {} edge node [draw=none,above right,near start] {$R'$} (w);
\node [label=below:$v$] (v) at (4,-2) {} edge [dashed] (u);
\node [label=right:$x$] (x) at (7,3) {} edge (wp);
\node [label=right:$y$] (y) at (7,-3) {};

\draw (wp) to [out=-90, in=90] node [draw=none,above right] {$Q'$} (y);
\draw (v) -- (y);

\end{tikzpicture}


==> addition-2.tikz <==
\begin{tikzpicture}[scale=0.7]

\node [label=$w$] (w) at (0,0) {};
\node [label=$w'$] (wp) at (4,2) {} edge node [draw=none,above left,near start] {$P$} (w);
\node [label=below:$u$] (u) at (3.5,0) {} edge (w);
\node [label=below:$v$] (v) at (4.5,0) {} edge [dashed] (u);
\node [label=right:$x$] (x) at (7,3) {} edge (wp);
\node [label=right:$y$] (y) at (7,-3) {};

\draw (v) to [out=0, in=-135] node [draw=none,above left] {$P'$} (x);
\draw (v) to [out=0, in=135] node [draw=none,below left] {$R'$} (y);

\end{tikzpicture}



==> lemma.tikz <==
\begin{tikzpicture}[scale=0.7]

\node [label=$w$] (w) at (0,0) {};
\node [label=$w'$] (wp) at (4,2) {};
\draw (w) -- node [draw=none,above left,near end] {$P$} (wp);
\node [label=$x$] (x) at (7,3) {} edge (wp);
\node [label=left:$y$] (y) at (7,-1) {};

\draw (wp) to [out=-30, in=90] node [draw=none,above right] {$\not\ni uv$} (y);

\end{tikzpicture}


==> removal-1.tikz <==
\begin{tikzpicture}[scale=0.7]

\node [label=below:$w$] (w) at (0,0) {};
\node [label=below:$a$] (a) at (5,0) {} edge node [draw=none,above] {$Q$} (w);
\node [label=below:$u$] (u) at (6.5,1) {} edge (a);
\node [label=below:$v$] (v) at (7.5,2) {} edge [dashed] node [draw=none,above left] {$P$} (u);
\node [label=right:$x$] (x) at (8,3) {} edge (v);
\node [label=right:$y$] (y) at (8,-3) {} edge [out=120,in=-30] node [draw=none,below left] {$R$} (a);

\end{tikzpicture}



==> removal-2.tikz <==
\begin{tikzpicture}[scale=0.7]

\node [label=below:$w$] (w) at (0,0) {};
\node [label=below:$u$] (u) at (3,0) {} edge node [draw=none,above,near start] {$Q$} (w);
\node [label=below:$v$] (v) at (4,0) {} edge [dashed] (u);
\node [label=below:$a$] (a) at (5,0) {} edge (v);
\node [label=right:$x$] (x) at (8,3) {} edge [out=-120,in=30] node [draw=none,above left] {$P$} (a);
\node [label=right:$y$] (y) at (8,-3) {} edge [out=120,in=-30] node [draw=none,below left] {$R$} (a);

\end{tikzpicture}


